Monkey Business: Reinforcement learning meets neighborhood search for Virtual Network Embedding

In this article, we consider the Virtual Network Embedding (VNE) problem for 5G networks slicing. This problem requires to allocate multiple Virtual Networks (VN) on a substrate virtualized physical network while maximizing among others, resource utilization, maximum number of placed VNs and network operator's benefit. We solve the online version of the problem where slices arrive over time. Inspired by the Nested Rollout Policy Adaptation (NRPA) algorithm, a variant of the well known Monte Carlo Tree Search (MCTS) that learns how to perform good simulations over time, we propose a new algorithm that we call Neighborhood Enhanced Policy Adaptation (NEPA). The key feature of our algorithm is to observe NRPA cannot exploit knowledge acquired in one branch of the state tree for another one which starts differently. NEPA learns by combining NRPA with Neighbordhood Search in a frugal manner which improves only promising solutions while keeping the running time low. We call this technique a monkey business because it comes down to jumping from one interesting branch to the other, similar to how monkeys jump from tree to tree instead of going down everytime. NEPA achieves better results in terms of acceptance ratio and revenue-to-cost ratio compared to other state-of-the-art algorithms, both on real and synthetic topologies.

==> fig5_1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick, scale=0.7]
 % Physical layer nodes
  \foreach \place/\x in {{(-0.25,0)/1}, 
    {(1.5,0)/2}}
  \node[cblue] (a\x) at \place {\small \x};
  
  \node[cblue] (a3) at (0.25,0.7) {\small 3};
  \node[cblue] (a4) at (0.75,-0.3) {\small 4};
  \node[cblue] (a5) at (2.5,0.4) {\small 5};
  
  \node[cblue] (a6) at (-1.5,0) {\small 6};
  
  \path[thin] (a1) edge (a4);
  \path[thick] (a3) edge[color=black] node [color=black, thin, near start, yshift=2ex, below=12pt]  {} (a4);
  \path[thick] (a3) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=-4pt]  {}(a5);
  \path[thin] (a3) edge (a2) ;
  \path[thick] (a2) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=12pt]  {} (a5);
  \path[thick] (a4) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a2);
  \path[thick] (a1) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a6);
 
    \node[qgre] (b3) at (0.25,2.7) {\small 1};
    \node[qgre] (b1) at (-0.25,1.7) {\small 3};
    \node[qgre] (b5) at (2.5,2.4) {\small 2};
 
  \path[thin] (b3) edge node [midway, yshift=2ex, below=10pt]  {}  (b1);
  \path[thin] (b5) edge node [midway, yshift=2ex, below=8pt]  {} (b1);
  \path[thin] (b5) edge node [midway, yshift=2ex, right]  {} (b3);
 
  \foreach \i in {3, 1, 5}
    \path[rpath] (a\i) edge (b\i);
\end{tikzpicture}

\end{document}

==> fig5_2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick, scale=0.7]
 % Physical layer nodes
  \foreach \place/\x in {{(-0.25,0)/1}, 
    {(1.5,0)/2}}
  \node[cblue] (a\x) at \place {\small \x};
  
  \node[cblue] (a3) at (0.25,0.7) {\small 3};
  \node[cblue] (a4) at (0.75,-0.3) {\small 4};
  \node[cblue] (a5) at (2.5,0.4) {\small 5};
  
  \node[cblue] (a6) at (-1.5,0) {\small 6};
  
  \path[thin] (a1) edge (a4);
  \path[thick] (a3) edge[color=black] node [color=black, thin, near start, yshift=2ex, below=12pt]  {} (a4);
  \path[thick] (a3) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=-4pt]  {}(a5);
  \path[thin] (a3) edge (a2) ;
  \path[thick] (a2) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=12pt]  {} (a5);
  \path[thick] (a4) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a2);
  \path[thick] (a6) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a1);
 
    \node[qgre] (b3) at (0.25,2.7) {\small 1};
    \node[qgre] (b1) at (-0.25,1.7) {\small 3};
    \node[qgre] (b5) at (2.5,2.4) {\small 2};
 
  \path[thin] (b3) edge node [midway, yshift=2ex, below=10pt]  {}  (b1);
  \path[thin] (b5) edge node [midway, yshift=2ex, below=8pt]  {} (b1);
  \path[thin] (b5) edge node [midway, yshift=2ex, right]  {} (b3);
 
  \foreach \i in {3, 5}
    \path[rpath] (a\i) edge (b\i);
\end{tikzpicture}

\end{document}

==> fig5_3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick, scale=0.7]
             % Physical layer nodes
              \foreach \place/\x in {{(-0.25,0)/1}, 
                {(1.5,0)/2}}
              \node[cblue] (a\x) at \place {\small \x};
              
              \node[cblue] (a3) at (0.25,0.7) {\small 3};
              \node[cblue] (a4) at (0.75,-0.3) {\small 4};
              \node[cblue] (a5) at (2.5,0.4) {\small 5};
              
              \node[cblue] (a6) at (-1.5,0) {\small 6};
              
              \path[thin] (a1) edge (a4);
              \path[thick] (a3) edge[color=black] node [color=black, thin, near start, yshift=2ex, below=12pt]  {} (a4);
              \path[thick] (a3) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=-4pt]  {}(a5);
              \path[thin] (a3) edge (a2) ;
              \path[thick] (a2) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=12pt]  {} (a5);
              \path[thick] (a4) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a2);
              \path[thick] (a6) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a1);
             
                \node[qgre] (b3) at (0.25,2.7) {\small 1};
                \node[qgre] (b4) at (0.75,1.7) {\small 3};
                \node[qgre] (b5) at (2.5,2.4) {\small 2};
             
              \path[thin] (b3) edge node [midway, yshift=2ex, below=10pt]  {}  (b4);
              \path[thin] (b5) edge node [midway, yshift=2ex, below=8pt]  {} (b4);
              \path[thin] (b5) edge node [midway, yshift=2ex, right]  {} (b3);
             
              \foreach \i in {3, 4, 5}
                \path[rpath] (a\i) edge (b\i);
        \end{tikzpicture}

\end{document}

==> fig5_4.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}
\begin{tikzpicture}[auto, thick, scale=0.7]
         % Physical layer nodes
          \foreach \place/\x in {{(-0.25,0)/1}, 
            {(1.5,0)/2}}
          \node[cblue] (a\x) at \place {\small \x};
          
          \node[cblue] (a3) at (0.25,0.7) {\small 3};
          \node[cblue] (a4) at (0.75,-0.3) {\small 4};
          \node[cblue] (a5) at (2.5,0.4) {\small 5};
          
          \node[cblue] (a6) at (-1.5,0) {\small 6};
          
          \path[thin] (a1) edge (a4);
          \path[thick] (a3) edge[color=black] node [color=black, thin, near start, yshift=2ex, below=12pt]  {} (a4);
          \path[thick] (a3) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=-4pt]  {}(a5);
          \path[thin] (a3) edge (a2) ;
          \path[thick] (a2) edge[color=black] node [color=black, thin, midway, yshift=2ex, below=12pt]  {} (a5);
          \path[thick] (a4) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a2);
          \path[thick] (a1) edge[color=black] node [thin, color=black, midway, yshift=2ex, right=34pt, below=10pt]  {} (a6);
         
            \node[qgre] (b3) at (0.25,2.7) {\small 1};
            \node[qgre] (b2) at (1.5,1.7) {\small 3};
            \node[qgre] (b5) at (2.5,2.4) {\small 2};
         
          \path[thin] (b3) edge node [midway, yshift=2ex, below=10pt]  {}  (b2);
          \path[thin] (b5) edge node [midway, yshift=2ex, below=8pt]  {} (b2);
          \path[thin] (b5) edge node [midway, yshift=2ex, right]  {} (b3);
         
          \foreach \i in {3, 2, 5}
            \path[rpath] (a\i) edge (b\i);
    \end{tikzpicture}
\end{document}

==> fig_mdp.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
\node[circle, draw, minimum size=1.5cm] (s0) at (0,0) {$s(0)$};
\node[circle, draw, minimum size=1.5cm] (s1) at (4,0) {$s(1)$};
\node[circle] (s2) at (8,0) {...};
\node[circle, draw, minimum size=1.5cm] (s3) at (13.5,0) {$s(k^{end})$};
\node[draw, rounded corners=0.2cm, text width=2.85cm] (s4) at (16.5,0) {Compute terminal reward (optimize link placement)};
\node[draw, rounded corners=0.2cm, text width=2.85cm] (s5) at (20,1) {Success: feasible embedding found};
\node[draw, rounded corners=0.2cm, text width=2.85cm] (s6) at (20,-1) {Failure due to link placement};
\node[] (s7) at (13.5,-1.2) {$s_a(k^{end})=\emptyset$};
\node[] (s7) at (13.5,-4.2) {$s_a(k^{end})\neq\emptyset$};


\draw[->] (s0) -- (s1) node [midway, above] {$R(s(0), a_0) = 0$} node [midway, below] {$a_0$};
\draw[->] (s1) -- (s2) node [midway, above] {$R(s(1), a_1) = 0$} node [midway, below] {$a_1$};
\draw[->] (s2) -- (s3) node[midway, above] {$R(s(k^{end}-1), a_{k^{end}-1})$} node[midway, below] (l1) {$a_{k^{end}-1}$};
\draw[->,dashed] (s3) -- (s4);
\draw[->,dashed] (s4) -- (s5);
\draw[->,dashed] (s4) -- (s6);
\draw[->,dashed] (s5) |- ++(-1, 1) -| (10.8, 0.65);

\node[] (a1) at (18.35-2, 2.3) {$R(s(k^{end}-1), a_{k^{end}-1}) = \frac{r_x}{c_x}$};
\node[] (a1) at (18.3-2, 3) {$R(s(k^{end}-1), a_{k^{end}-1}) = 0$};
\draw[->, dashed] (s6.east) -| ++(1, 4.3) -| (10.5, 0.65);

\node[circle, draw, minimum size=1.5cm] (s0b) at (0,-3) {$s(0)$};
\node[circle, draw, minimum size=1.5cm] (s1b) at (4,-3) {$s(1)$};
\node[circle] (s2b) at (8,-3) {...};
\node[circle, draw, minimum size=1.5cm] (s3b) at (13.5,-3) {$s(k^{end})$};
\node[draw, rounded corners=0.2cm, text width=2.85cm] (s4b) at (16.5,-3) {Failure due to node placement};


\draw[->] (s0b) -- (s1b) node [midway, above] {$R(s(0), a_0) = 0$} node [midway, below] {$a_0$};
\draw[->] (s1b) -- (s2b) node [midway, above] {$R(s(1), a_1) = 0$} node [midway, below] {$a_1$};
\draw[->] (s2b) -- (s3b) node [midway, above] {$R(s(k^{end}-1), a_{k^{end}-1})=0$} node [midway, below] {$a_{k^{end}-1}$};
\draw[->,dashed] (s3b) -- (s4b);


\end{tikzpicture}

\end{document}

==> fig_nepa.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{nblue}=[thin, text=blue]
\tikzstyle{nred}=[thin, text=purple]

\tikzstyle{bluebox}=[line width=0.5mm, draw=blue, rounded corners=.2cm, text=blue]

\tikzstyle{cyanbox}=[line width=0.5mm, draw=cyan, rounded corners=.2cm, text=cyan]
\tikzstyle{greenbox}=[line width=0.5mm, draw=olive, rounded corners=.2cm, text=olive]
\tikzstyle{redbox}=[line width=0.5mm, draw=purple, rounded corners=.2cm, text=purple]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
\node (l2) at (-2.5,-2) {\LARGE \textbf{Level l=2}};
\node (l1) at (-2.5,-4) {\LARGE \textbf{Level l=1}};
\node (l0) at (-2.5,-6) {\LARGE \textbf{Level l=0}};
\node[nblue] (l3) at (0.5,-0.5) {\textbf{initial policy}};
\node[bluebox] (l0_1) at (1,-6) {\textbf{simulation}};
\node[bluebox] (l0_2) at (3.5,-6) {\textbf{simulation}};
\node[] (l0_1s) at (1,-6.5) {\textbf{$R^{seq}=0.4$}};
\node[] (l0_2s) at (3.5,-6.5) {$R^{seq} = 0$};
\node (next) at (5.7,-6) {\LARGE \textbf{...}};
\node[bluebox] (l0_3) at (7.7,-6) {\textbf{simulation}};
\node[] (l0_3s) at (7.7,-6.5) {\textbf{$R^{seq} = 0.53$}};

\node[greenbox] (l1_0) at (2.2,-4) {\textbf{adapt}};
\node[greenbox] (l1_1) at (4.4,-4) {\textbf{adapt}};
\node[redbox] (l1_2) at (4.4,-4.8) {\textbf{~max~~}};

\node[greenbox] (l1_3) at (6.25,-4) {\textbf{adapt}};
\node[redbox] (l1_4) at (6.25,-4.8) {\textbf{~max~~}};

\node[redbox] (l1_5) at (8.2,-4.8) {\textbf{max}};


\node[greenbox] (l2_0) at (8.2,-1.5) {\textbf{adapt}};

\node[cyanbox] (l2_0r) at (8.2,-2.8) {\textbf{refine}};


\draw[->] (l1_2) -- (l1_4);
\draw[<-, dashed] (l1_0.west) -- ++(-1,0);
\draw[->, dashed] (l3.south) -- (l3.south|-l0_1.north);
\draw[<-] (l1_0.south) -- ++(0,-0.5);
\draw[->, dashed] (l1_0) -| (l0_2.north);
\draw[->, dashed] (l1_0) -- (l1_1);
\draw[<-] (l1_2) -- ++(0, -1.);
\draw[->] (l1_2) -- (l1_1);
\draw[->, dashed] (l1_1) -- (l1_3);
\draw[->] (l1_4) -- (l1_3);

\draw[->] (l1_5) -- (l2_0r);

\draw[->] (l2_0r) -- (l2_0);


\draw[->, dashed] (l1_1.east) -| (5.2,-5.7);
\draw[<-] (l1_4.south) -- ++(0,-0.7);

\draw[->] (l0_1.east) |- ++ (0.15,0) |- (l1_2);
%\draw[->] (l0_1) -- (l1_2.west);

\draw[->, dashed] (l1_3.east) -| (7.45,-5.7);

\draw[->] (l1_4.east) -| ++(0.1,0) |- (l1_5);
%\draw[->] (l0_3.north) |- ++(0,0.5) -| (l1_5);

\draw[->, dashed] (l2_0.east) -| (10,-6+0.25);

\draw[<-] (l1_5) -- ++(0, -0.95);



%%%% cadres

\draw (-0.2, -5.3) -- (-0.2,-6.8);
\draw (-0.2+2.5, -5.3) -- (-0.2+2.5,-6.8);
\draw (-0.2,-6.8) -- (-0.2+5,-6.8);
\draw (-0.2+5, -5.3) -- (-0.2+5,-6.8);

\draw (6.55, -5.3) -- (6.55,-6.8);
\draw (6.35+2.5, -5.3) -- (6.35+2.5,-6.8);

\draw (-0.2, -5.3) -- (6.35+2.5,-5.3);

\draw (-0.2, -5.3) -- (-0.2,-3.5);
\draw (6.35+2.5, -3.2) -- (6.35+2.5, -5.3);

\draw (6.35+2.5, -6.8) -- (6.55, -6.8);

%%% fin base

\node[bluebox] (l0_1b) at (1+9,-6) {\textbf{simulation}};
\node[bluebox] (l0_2b) at (3.5+9,-6) {\textbf{simulation}};
\node[] (l0_1sb) at (1+9,-6.5) {\textbf{$R^{seq}=0.8$}};
\node[] (l0_2sb) at (3.5+9,-6.5) {$R^{seq} = 0$};
\node (nextb) at (5.7+9,-6) {\LARGE \textbf{...}};
\node[bluebox] (l0_3b) at (7.7+9,-6) {\textbf{simulation}};
\node[] (l0_3sb) at (7.7+9,-6.5) {\textbf{$R^{seq} = 0.55$}};

\node[greenbox] (l1_0b) at (2.2+9,-4) {\textbf{adapt}};
\node[greenbox] (l1_1b) at (4.4+9,-4) {\textbf{adapt}};
\node[redbox] (l1_2b) at (4.4+9,-4.8) {\textbf{~max~~}};

\node[greenbox] (l1_3b) at (6.25+9,-4) {\textbf{adapt}};
\node[redbox] (l1_4b) at (6.25+9,-4.8) {\textbf{~max~~}};

\node[redbox] (l1_5b) at (8.2+9,-4.8) {\textbf{max}};


\node[greenbox] (l2_0b) at (8.2+9,-1.5) {\textbf{adapt}};


\node at (19.5, -4.3) {\Huge \textbf{...}};
\node[redbox] (l2_3) at (20.5, -2.8) {max};

\node[cyanbox] (l2_3br) at (20.5, -2.2) {refine};


\node[redbox] (l2_0b_max) at (8.2+9, -2.8) {max};

\node[cyanbox] (l2_0br) at (8.2+9, -2.2) {refine};


\draw[->] (l1_2b) -- (l1_4b);
\draw[<-, dashed] (l1_0b.west) -- ++(-0.5,0);
\draw[<-] (l1_0b.south) -- ++(0,-0.5);
\draw[->, dashed] (l1_0b) -| (l0_2b.north);
\draw[->, dashed] (l1_0b) -- (l1_1b);
\draw[<-] (l1_2b) -- ++(0, -1.);
\draw[->] (l1_2b) -- (l1_1b);
\draw[->, dashed] (l1_1b) -- (l1_3b);
\draw[->] (l1_4b) -- (l1_3b);

\draw[->] (l1_5b) -- (l2_0b_max);
\draw[->] (l2_0b_max) -- (l2_0br);
\draw[->] (l2_0br) -- (l2_0b);
\draw[<-] (l2_3) -- ++(0,-1.2);

\draw[->, dashed] (l1_1b.east) -| (5.2+9,-5.7);
\draw[<-] (l1_4b.south) -- ++(0,-0.7);

\draw[->] (l0_1b.east) |- ++ (0.15,0) |- (l1_2b);
%\draw[->] (l0_1) -- (l1_2.west);

\draw[<-] (l1_5b) -- ++(0, -0.95);

\draw[->, dashed] (l1_3b.east) -| (7.45+9,-5.7);

\draw[->] (l1_4b.east) -| ++(0.1,0) |- (l1_5b);
%\draw[->] (l0_3.north) |- ++(0,0.5) -| (l1_5);

\draw[->, dashed] (l2_0b.east) -| (18.5,-4);

\draw[->] (l2_0br) -| ++(1,0) |- (l2_3.west);

\node[greenbox] (l2_0d) at (20.5,-1.5) {\textbf{adapt}};

%\draw[<-] (l2_0b_max) -- ++(-9,0);


%%%% cadres

\draw (-0.2+2.5+9, -5.3) -- (-0.2+2.5+9,-6.8);
\draw (-0.2+9,-6.8) -- (-0.2+5+9,-6.8);
\draw (-0.2+5+9, -5.3) -- (-0.2+5+9,-6.8);

\draw (6.55+9, -5.3) -- (6.55+9,-6.8);
\draw (6.35+2.5+9, -5.3) -- (6.35+2.5+9,-6.8);

\draw (-0.2+9, -5.3) -- (6.35+2.5+9,-5.3);

\draw (6.35+2.5+9, -3.2) -- (6.35+2.5+9, -5.3);


\draw[->] (l2_3) -- (l2_3br);
\draw[->] (l2_3br) -- (l2_0d);

\draw (6.35+2.5+9, -6.8) -- (6.55+9, -6.8);

%%%%%%%%%% fin deuxieme


\node[bluebox] (l0_1c) at (1+21.5,-6) {\textbf{simulation}};
\node[bluebox] (l0_2c) at (3.5+21.5,-6) {\textbf{simulation}};
\node[] (l0_1sc) at (1+21.5,-6.5) {\textbf{$R^{seq}=0.78$}};
\node[] (l0_2sc) at (3.5+21.5,-6.5) {$R^{seq} = 0.89$};
\node (nextc) at (5.7+21.5,-6) {\LARGE \textbf{...}};
\node[bluebox] (l0_3c) at (7.7+21.5,-6) {\textbf{simulation}};
\node[] (l0_3sc) at (7.7+21.5,-6.5) {\textbf{$R^{seq} = 0.68$}};

\node[greenbox] (l1_0c) at (2.2+21.5,-4) {\textbf{adapt}};
\node[greenbox] (l1_1c) at (4.4+21.5,-4) {\textbf{adapt}};
\node[redbox] (l1_2c) at (4.4 +21.5,-4.8) {\textbf{~max~~}};

\node[greenbox] (l1_3c) at (6.25+21.5,-4) {\textbf{adapt}};
\node[redbox] (l1_4c) at (6.25+21.5,-4.8) {\textbf{~max~~}};

\node[redbox] (l1_5c) at (8.2+21.5,-4.8) {\textbf{max}};


\node[redbox] (l2_0c) at (8.2+21.5,-2.8) {\textbf{max}};
\node[cyanbox] (l2_0cr) at (21.5+8.2, -2.2) {refine};


\draw[->] (l1_2c) -- (l1_4c);

\draw[<-, dashed] (l1_0c.west) -- ++(-0.5,0);
%\draw[->, dashed] (l3c.south) -- (l3c.south|-l0_1c.north);
\draw[<-] (l1_0c.south) -- ++(0,-0.5);
\draw[->, dashed] (l1_0c) -| (l0_2c.north);
\draw[->, dashed] (l1_0c) -- (l1_1c);
\draw[<-] (l1_2c) -- ++(0, -1.);
\draw[->] (l1_2c) -- (l1_1c);
\draw[->, dashed] (l1_1c) -- (l1_3c);
\draw[->] (l1_4c) -- (l1_3c);

\draw[->] (l1_5c) -- (l2_0c);

\draw[->, dashed] (l1_1c.east) -| (5.2+21.5,-5.7);
\draw[<-] (l1_4c.south) -- ++(0,-0.7);

\draw[->] (l0_1c.east) |- ++ (0.15,0) |- (l1_2c);
%\draw[->] (l0_1) -- (l1_2.west);

\draw[->, dashed] (l1_3c.east) -| (7.45+21.5,-5.7);

\draw[->] (l1_4c.east) -| ++(0.1,0) |- (l1_5c);
%\draw[->] (l0_3.north) |- ++(0,0.5) -| (l1_5);

%\draw[->, dashed] (l2_0c.east) -| (10+21.5,-6+0.25);


\draw[->, dashed] (l2_0d) -| (l0_1c);
\draw[<-] (l1_5c) -- ++(0, -0.95);

%\draw[->] (l2_3) -- (l2_0c);

\draw[->] (l2_3br) -| ++(1, 0) |- (l2_0c); 
%%%% cadres

\draw (-0.2+21.5, -5.3) -- (-0.2+21.5,-6.8);
\draw (-0.2+2.5+21.5, -5.3) -- (-0.2+2.5+21.5,-6.8);
\draw (-0.2+21.5,-6.8) -- (-0.2+5+21.5,-6.8);
\draw (-0.2+5+21.5, -5.3) -- (-0.2+5+21.5,-6.8);

\draw (6.55+21.5, -5.3) -- (6.55+21.5,-6.8);
\draw (6.35+2.5+21.5, -5.3) -- (6.35+2.5+21.5,-6.8);

\draw (-0.2+21.5, -5.3) -- (6.35+2.5+21.5,-5.3);

\draw (-0.2+21.5, -5.3) -- (-0.2+21.5,-3.2);
\draw (6.35+2.5+21.5, -3.5) -- (6.35+2.5+21.5, -5.3);

\draw (6.35+2.5+21.5, -6.8) -- (6.55+21.5, -6.8);


\node[nred] (lfinal) at (8.2+21.5,-0.5) {\textbf{final sequence}};

\draw[->] (l2_0c) -- (l2_0cr);
\draw[->] (l2_0cr) -- (lfinal);



\draw (-0.2, -1) -- (-0.2,-3.5);

\draw (21.5+6.35+2.5, -1) -- (21.5+6.35+2.5+0,-3.5);

\draw (21.5+6.35+2.5+0,-3.2) -- (-0.2,-3.2);

\draw (21.5+6.35+2.5, -1) -- (-0.2, -1);

%\node (l_prime) at (-1.7,-0.5) {\LARGE\textbf{l'=2}};


\draw[->] (l2_0r) -- (l2_0b_max);
\end{tikzpicture}

\end{document}

==> fig_nrpa.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{nblue}=[thin, text=blue]
\tikzstyle{nred}=[thin, text=purple]

\tikzstyle{bluebox}=[line width=0.5mm, draw=blue, rounded corners=.2cm, text=blue]
\tikzstyle{greenbox}=[line width=0.5mm, draw=olive, rounded corners=.2cm, text=olive]
\tikzstyle{redbox}=[line width=0.5mm, draw=purple, rounded corners=.2cm, text=purple]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
\node (l2) at (-2.5,-2) {\LARGE \textbf{Level l=2}};
\node (l1) at (-2.5,-4) {\LARGE \textbf{Level l=1}};
\node (l0) at (-2.5,-6) {\LARGE \textbf{Level l=0}};
\node[nblue] (l3) at (0.5,-0.5) {\textbf{initial policy}};
\node[bluebox] (l0_1) at (1,-6) {\textbf{simulation}};
\node[bluebox] (l0_2) at (3.5,-6) {\textbf{simulation}};
\node[] (l0_1s) at (1,-6.5) {\textbf{$R^{seq}=0.4$}};
\node[] (l0_2s) at (3.5,-6.5) {$R^{seq} = 0$};
\node (next) at (5.7,-6) {\LARGE \textbf{...}};
\node[bluebox] (l0_3) at (7.7,-6) {\textbf{simulation}};
\node[] (l0_3s) at (7.7,-6.5) {\textbf{$R^{seq} = 0.53$}};

\node[greenbox] (l1_0) at (2.2,-4) {\textbf{adapt}};
\node[greenbox] (l1_1) at (4.4,-4) {\textbf{adapt}};
\node[redbox] (l1_2) at (4.4,-4.8) {\textbf{~max~~}};

\node[greenbox] (l1_3) at (6.25,-4) {\textbf{adapt}};
\node[redbox] (l1_4) at (6.25,-4.8) {\textbf{~max~~}};

\node[redbox] (l1_5) at (8.2,-4.8) {\textbf{max}};


\node[greenbox] (l2_0) at (8.2,-1.75) {\textbf{adapt}};


\draw[<-, dashed] (l1_0.west) -- ++(-1,0);
\draw[->, dashed] (l3.south) -- (l3.south|-l0_1.north);
\draw[<-] (l1_0.south) -- ++(0,-0.5);
\draw[->, dashed] (l1_0) -| (l0_2.north);
\draw[->, dashed] (l1_0) -- (l1_1);
\draw[<-] (l1_2) -- ++(0, -1.);
\draw[->] (l1_2) -- (l1_1);
\draw[->, dashed] (l1_1) -- (l1_3);
\draw[->] (l1_4) -- (l1_3);

\draw[->] (l1_5) -- (l2_0);

\draw[->, dashed] (l1_1.east) -| (5.2,-5.7);
\draw[<-] (l1_4.south) -- ++(0,-0.7);

\draw[->] (l0_1.east) |- ++ (0.15,0) |- (l1_2);
%\draw[->] (l0_1) -- (l1_2.west);

\draw[->, dashed] (l1_3.east) -| (7.45,-5.7);

\draw[->] (l1_4.east) -| ++(0.1,0) |- (l1_5);
%\draw[->] (l0_3.north) |- ++(0,0.5) -| (l1_5);

\draw[->, dashed] (l2_0.east) -| (10,-6+0.25);

\draw[<-] (l1_5) -- ++(0, -0.95);



%%%% cadres

\draw (-0.2, -5.3) -- (-0.2,-6.8);
\draw (-0.2+2.5, -5.3) -- (-0.2+2.5,-6.8);
\draw (-0.2,-6.8) -- (-0.2+5,-6.8);
\draw (-0.2+5, -5.3) -- (-0.2+5,-6.8);

\draw (6.55, -5.3) -- (6.55,-6.8);
\draw (6.35+2.5, -5.3) -- (6.35+2.5,-6.8);

\draw (-0.2, -5.3) -- (6.35+2.5,-5.3);

\draw (-0.2, -5.3) -- (-0.2,-3.5);
\draw (6.35+2.5, -3.2) -- (6.35+2.5, -5.3);

\draw (6.35+2.5, -6.8) -- (6.55, -6.8);

%%% fin base

\node[bluebox] (l0_1b) at (1+9,-6) {\textbf{simulation}};
\node[bluebox] (l0_2b) at (3.5+9,-6) {\textbf{simulation}};
\node[] (l0_1sb) at (1+9,-6.5) {\textbf{$R^{seq}=0.8$}};
\node[] (l0_2sb) at (3.5+9,-6.5) {$R^{seq} = 0$};
\node (nextb) at (5.7+9,-6) {\LARGE \textbf{...}};
\node[bluebox] (l0_3b) at (7.7+9,-6) {\textbf{simulation}};
\node[] (l0_3sb) at (7.7+9,-6.5) {\textbf{$R^{seq} = 0.55$}};

\node[greenbox] (l1_0b) at (2.2+9,-4) {\textbf{adapt}};
\node[greenbox] (l1_1b) at (4.4+9,-4) {\textbf{adapt}};
\node[redbox] (l1_2b) at (4.4+9,-4.8) {\textbf{~max~~}};

\node[greenbox] (l1_3b) at (6.25+9,-4) {\textbf{adapt}};
\node[redbox] (l1_4b) at (6.25+9,-4.8) {\textbf{~max~~}};

\node[redbox] (l1_5b) at (8.2+9,-4.8) {\textbf{max}};


\node[greenbox] (l2_0b) at (8.2+9,-1.75) {\textbf{adapt}};


\node at (19.5, -4.3) {\Huge \textbf{...}};
\node[redbox] (l2_3) at (20.5, -2.5) {max};

\node[redbox] (l2_0b_max) at (8.2+9, -2.5) {max};


\draw[<-, dashed] (l1_0b.west) -- ++(-0.5,0);
\draw[<-] (l1_0b.south) -- ++(0,-0.5);
\draw[->, dashed] (l1_0b) -| (l0_2b.north);
\draw[->, dashed] (l1_0b) -- (l1_1b);
\draw[<-] (l1_2b) -- ++(0, -1.);
\draw[->] (l1_2b) -- (l1_1b);
\draw[->, dashed] (l1_1b) -- (l1_3b);
\draw[->] (l1_4b) -- (l1_3b);

\draw[->] (l1_5b) -- (l2_0b_max);
\draw[->] (l2_0b_max) -- (l2_0b);
\draw[<-] (l2_3) -- ++(0,-1.5);

\draw[->, dashed] (l1_1b.east) -| (5.2+9,-5.7);
\draw[<-] (l1_4b.south) -- ++(0,-0.7);

\draw[->] (l0_1b.east) |- ++ (0.15,0) |- (l1_2b);
%\draw[->] (l0_1) -- (l1_2.west);

\draw[<-] (l1_5b) -- ++(0, -0.95);

\draw[->, dashed] (l1_3b.east) -| (7.45+9,-5.7);

\draw[->] (l1_4b.east) -| ++(0.1,0) |- (l1_5b);
%\draw[->] (l0_3.north) |- ++(0,0.5) -| (l1_5);

\draw[->, dashed] (l2_0b.east) -| (18.5,-4);

\node[greenbox] (l2_0d) at (20.5,-1.75) {\textbf{adapt}};

\draw[<-] (l2_0b_max) -- ++(-9,0);


%%%% cadres

\draw (-0.2+2.5+9, -5.3) -- (-0.2+2.5+9,-6.8);
\draw (-0.2+9,-6.8) -- (-0.2+5+9,-6.8);
\draw (-0.2+5+9, -5.3) -- (-0.2+5+9,-6.8);

\draw (6.55+9, -5.3) -- (6.55+9,-6.8);
\draw (6.35+2.5+9, -5.3) -- (6.35+2.5+9,-6.8);

\draw (-0.2+9, -5.3) -- (6.35+2.5+9,-5.3);

\draw (6.35+2.5+9, -3.2) -- (6.35+2.5+9, -5.3);


\draw[->] (l2_3) -- (l2_0d);

\draw (6.35+2.5+9, -6.8) -- (6.55+9, -6.8);

%%%%%%%%%% fin deuxieme


\node[bluebox] (l0_1c) at (1+21.5,-6) {\textbf{simulation}};
\node[bluebox] (l0_2c) at (3.5+21.5,-6) {\textbf{simulation}};
\node[] (l0_1sc) at (1+21.5,-6.5) {\textbf{$R^{seq}=0.78$}};
\node[] (l0_2sc) at (3.5+21.5,-6.5) {$R^{seq} = 0.89$};
\node (nextc) at (5.7+21.5,-6) {\LARGE \textbf{...}};
\node[bluebox] (l0_3c) at (7.7+21.5,-6) {\textbf{simulation}};
\node[] (l0_3sc) at (7.7+21.5,-6.5) {\textbf{$R^{seq} = 0.68$}};

\node[greenbox] (l1_0c) at (2.2+21.5,-4) {\textbf{adapt}};
\node[greenbox] (l1_1c) at (4.4+21.5,-4) {\textbf{adapt}};
\node[redbox] (l1_2c) at (4.4 +21.5,-4.8) {\textbf{~max~~}};

\node[greenbox] (l1_3c) at (6.25+21.5,-4) {\textbf{adapt}};
\node[redbox] (l1_4c) at (6.25+21.5,-4.8) {\textbf{~max~~}};

\node[redbox] (l1_5c) at (8.2+21.5,-4.8) {\textbf{max}};


\node[redbox] (l2_0c) at (8.2+21.5,-2.5) {\textbf{max}};


\draw[<-, dashed] (l1_0c.west) -- ++(-0.5,0);
%\draw[->, dashed] (l3c.south) -- (l3c.south|-l0_1c.north);
\draw[<-] (l1_0c.south) -- ++(0,-0.5);
\draw[->, dashed] (l1_0c) -| (l0_2c.north);
\draw[->, dashed] (l1_0c) -- (l1_1c);
\draw[<-] (l1_2c) -- ++(0, -1.);
\draw[->] (l1_2c) -- (l1_1c);
\draw[->, dashed] (l1_1c) -- (l1_3c);
\draw[->] (l1_4c) -- (l1_3c);

\draw[->] (l1_5c) -- (l2_0c);

\draw[->, dashed] (l1_1c.east) -| (5.2+21.5,-5.7);
\draw[<-] (l1_4c.south) -- ++(0,-0.7);

\draw[->] (l0_1c.east) |- ++ (0.15,0) |- (l1_2c);
%\draw[->] (l0_1) -- (l1_2.west);

\draw[->, dashed] (l1_3c.east) -| (7.45+21.5,-5.7);

\draw[->] (l1_4c.east) -| ++(0.1,0) |- (l1_5c);
%\draw[->] (l0_3.north) |- ++(0,0.5) -| (l1_5);

%\draw[->, dashed] (l2_0c.east) -| (10+21.5,-6+0.25);


\draw[->, dashed] (l2_0d) -| (l0_1c);
\draw[<-] (l1_5c) -- ++(0, -0.95);

\draw[->] (l2_3) -- (l2_0c);
%%%% cadres

\draw (-0.2+21.5, -5.3) -- (-0.2+21.5,-6.8);
\draw (-0.2+2.5+21.5, -5.3) -- (-0.2+2.5+21.5,-6.8);
\draw (-0.2+21.5,-6.8) -- (-0.2+5+21.5,-6.8);
\draw (-0.2+5+21.5, -5.3) -- (-0.2+5+21.5,-6.8);

\draw (6.55+21.5, -5.3) -- (6.55+21.5,-6.8);
\draw (6.35+2.5+21.5, -5.3) -- (6.35+2.5+21.5,-6.8);

\draw (-0.2+21.5, -5.3) -- (6.35+2.5+21.5,-5.3);

\draw (-0.2+21.5, -5.3) -- (-0.2+21.5,-3.2);
\draw (6.35+2.5+21.5, -3.5) -- (6.35+2.5+21.5, -5.3);

\draw (6.35+2.5+21.5, -6.8) -- (6.55+21.5, -6.8);


\node[nred] (lfinal) at (8.2+21.5,-0.5) {\textbf{final sequence}};

\draw[->] (l2_0c) -- (lfinal);


\draw (-0.2, -1.4) -- (-0.2,-3.5);

\draw (21.5+6.35+2.5, -1.4) -- (21.5+6.35+2.5+0,-3.5);

\draw (21.5+6.35+2.5+0,-3.2) -- (-0.2,-3.2);

\draw (21.5+6.35+2.5, -1.4) -- (-0.2, -1.4);

\draw[->] (l1_2) -- (l1_4);
\draw[->] (l1_2b) -- (l1_4b);
\draw[->] (l1_2c) -- (l1_4c);

\end{tikzpicture}

\end{document}

==> l1_1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath, line width=4] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
\end{tikzpicture}

\end{document}

==> l1_2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath, line width=4] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
\end{tikzpicture}

\end{document}

==> l1_3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath, line width=4] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
\end{tikzpicture}

\end{document}

==> l2_1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
  \path[rpath, line width=4] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
\end{tikzpicture}

\end{document}

==> l2_2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
  \path[rpath, line width=4] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
\end{tikzpicture}

\end{document}

==> l2_3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
  \path[rpath, line width=4] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
\end{tikzpicture}

\end{document}

==> l2_4.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
  \path[rpath, line width=4] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
\end{tikzpicture}

\end{document}

==> l2_5.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
  \path[rpath, line width=4] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
\end{tikzpicture}

\end{document}

==> l2_6.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
  \path[rpath, line width=4] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
\end{tikzpicture}

\end{document}

==> l3_1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
  \path[rpath] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
  \path[rpath, line width=4] (b3) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
\end{tikzpicture}

\end{document}

==> l3_2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
  
  \path[rpath] (b1) edge node [midway, yshift=2ex, above=-5pt]  {}  (a4);
  \path[rpath] (b2) edge node [midway, yshift=2ex, above=-5pt]  {}  (a1);
  \path[rpath, line width=4] (b3) edge node [midway, yshift=2ex, above=-5pt]  {}  (a3);
\end{tikzpicture}

\end{document}

==> root_tikz.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning,calc}

\newcommand{\tikzmark}[2]{\tikz[remember picture,baseline=(#1.base)] \node (#1) {#2};}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{7pt}
%\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=white!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, dashed, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]

\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
    
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm}
}

\pgfdeclareshape{left triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (-1,-2) -- cycle;
   }
}
\pgfdeclareshape{right triangle}{
    \nodeparts{}
    \anchor{center}{\pgfpoint{0cm}{0cm}}
    \behindbackgroundpath{
    \path [draw,dashed] (0,0) -- (0,-2) -- (1,-2) -- cycle;
   }
}

\begin{document}

\begin{tikzpicture}[auto, thick]
 % Physical layer nodes
  \node[cblue, label=above left:12] (a1) at (0,0) {\textit{1}};
  \node[cblue, label=below:8] (a2) at (1,-1) {\textit{2}};
  \node[cblue, label=above right:15] (a3) at (2,0) {\textit{3}};
  \node[cblue, label=below:10] (a4) at (1,1) {\textit{4}};
  
 % Physical layer links
  
  
  %\path[thin] (a1) edge[label=$+\infty$, style={pos=0.5}] (a2);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below left=6pt]  {$9$}  (a2);
  \path[thin] (a2) edge node [draw=black, midway, yshift=2ex, below right=6pt]  {$8$}  (a3);
  \path[thin] (a4) edge node [draw=black, midway, yshift=2ex, below=2pt, right]  {$0$}  (a3);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=2pt, left]  {$9$}  (a4);
  \path[thin] (a1) edge node [draw=black, midway, yshift=2ex, below=9.5pt]  {$7$}  (a3);
  %\path[thin] (a5) edge (a6);
  %\path[thin] (a5) edge (a4);
  %\path[thin] (a5) edge (a2);
  %\path[thin] (a5) edge (a7);
  
  \node[qgre, label=10] (b1) at (0,1.5) {\textit{1}};
  \node[qgre, label=9] (b2) at (1,2) {\textit{2}};
  \node[qgre, label=14] (b3) at (2,1.5) {\textit{3}};
  
  \path[thin] (b1) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$1$}  (b2);
  \path[thin] (b2) edge node [draw=black, midway, yshift=2ex, above=-5pt]  {$2$}  (b3);
\end{tikzpicture}

\end{document}
